Rainbow Tur\'an Methods for Trees

The rainbow Tur\'an number, a natural extension of the well studied traditional Tur\'an number, was introduced in 2007 by Keevash, Mubayi, Sudakov and Verstra\"ete. The rainbow Tur\'an number of a graph $H$, $ex^{*}(n,H)$, is the largest number of edges for an $n$ vertex graph $G$ which can be properly edge colored with no rainbow $H$ subgraph. We explore the reduction method for finding upper bounds on rainbow Tur\'an numbers, and use this to inform results for the rainbow Tur\'an numbers of double stars, caterpillars, and perfect binary trees. In addition, we define $k$-unique colorings and the related $k$-unique Tur\'an numbers. We provide preliminary results on this new variant on the classic problem.

==> figures/binarytree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackoutline, label={above:$v_{0}$}] (0) at (0, 2) {};
		\node [style=blackoutline, label={left:$v_{1,1}$}] (1) at (-2.25, 0) {};
		\node [style=blackoutline, label={right:$v_{1,2}$}] (2) at (2.25, 0) {};
		\node [style=blackoutline, label={below:$v_{2,1}$}] (3) at (-1, -2) {};
		\node [style=blackoutline, label={below:$v_{2,2}$}] (4) at (-3.5, -2) {};
		\node [style=blackoutline, label={below:$v_{2,3}$}] (5) at (1, -2) {};
		\node [style=blackoutline, label={below:$v_{2,4}$}] (6) at (3.5, -2) {};
		\node [style=none] (7) at (-1, 1) {$e_{1,1}$};
		\node [style=none] (11) at (1.5, -1) {$e_{2,3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (1) to (0);
		\draw [style=bold edge] (0) to (2);
		\draw [style=bold edge] (2) to (5);
		\draw [style=bold edge] (2) to (6);
		\draw [style=bold edge] (1) to (4);
		\draw [style=bold edge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/broomandcat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackoutline, label={above:$x_2$}] (0) at (-12, 0) {};
		\node [style=blackoutline, label={above:$x_1$}] (1) at (-15, 0) {};
		\node [style=blackoutline, label={above:$x_k$}] (2) at (-6, 0) {};
		\node [style=blackoutline, label={above:$x_3$}] (3) at (-9, 0) {};
		\node [style=blackoutline, label={right:$y_2$}] (4) at (-3, 0) {};
		\node [style=blackoutline, label={right:$y_1$}] (5) at (-3, 2.5) {};
		\node [style=blackoutline, label={right:$y_r$}] (6) at (-3, -2.75) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {$\vdots$};
		\node [style=none] (9) at (-7.5, 0) {$\ldots$};
		\node [style=blackoutline, label={above:$x_2$}] (10) at (6, 0) {};
		\node [style=blackoutline, label={above:$x_1$}] (11) at (2, 0) {};
		\node [style=blackoutline, label={above:$x_k$}] (12) at (14, 0) {};
		\node [style=blackoutline, label={above:$x_3$}] (13) at (10, 0) {};
		\node [style=blackoutline, label={below:$y_{k,1}$}] (15) at (13, -2) {};
		\node [style=blackoutline, label={below:$y_{k,c_k}$}] (16) at (15, -2) {};
		\node [style=none] (19) at (12, 0) {$\ldots$};
		\node [style=none] (20) at (14, -2) {$\ldots$};
		\node [style=blackoutline, label={below:$y_{1,1}$}] (21) at (1, -2) {};
		\node [style=blackoutline, label={below:$y_{1,c_1}$}] (23) at (3, -2) {};
		\node [style=blackoutline, label={below:$y_{2,1}$}] (24) at (5, -2) {};
		\node [style=blackoutline, label={below:$y_{2,c_2}$}] (25) at (7, -2) {};
		\node [style=blackoutline, label={below:$y_{3,1}$}] (26) at (9, -2) {};
		\node [style=blackoutline, label={below:$y_{3,c_3}$}] (27) at (11, -2) {};
		\node [style=none] (28) at (10, -2) {$\ldots$};
		\node [style=none] (29) at (6, -2) {$\ldots$};
		\node [style=none] (30) at (2, -2) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (1) to (0);
		\draw [style=bold edge] (0) to (3);
		\draw [style=bold edge] (2) to (5);
		\draw [style=bold edge] (2) to (4);
		\draw [style=bold edge, in=135, out=-45] (2) to (6);
		\draw [style=bold edge] (11) to (10);
		\draw [style=bold edge] (10) to (13);
		\draw [style=bold edge] (12) to (15);
		\draw [style=bold edge] (12) to (16);
		\draw [style=bold edge] (13) to (26);
		\draw [style=bold edge] (13) to (27);
		\draw [style=bold edge] (10) to (25);
		\draw [style=bold edge] (10) to (24);
		\draw [style=bold edge] (11) to (21);
		\draw [style=bold edge] (11) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doublestar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackoutline, label={above: $y$}] (0) at (-3.5, 0.5) {};
		\node [style=blackoutline, label={above: $x$}] (1) at (1.5, 0.5) {};
		\node [style=blackoutline, label={left: $y_2$}] (2) at (-7.75, 1.25) {};
		\node [style=blackoutline, label={left: $y_1$}] (3) at (-7.75, 2.25) {};
		\node [style=blackoutline, label={left: $y_r$}] (4) at (-7.75, -1.00) {};
		\node [style=blackoutline, label={right: $x_1$}] (5) at (5.75, 2.25) {};
		\node [style=blackoutline, label={right: $x_2$}] (6) at (5.75, 1.25) {};
		\node [style=blackoutline, label={right: $x_s$}] (7) at (5.75, -1.00) {};
		\path (4) -- node[auto=false]{\vdots} (2);
		\path (7) -- node[auto=false]{\vdots} (6);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0) to (1);
		\draw [style=bold edge] (2) to (0);
		\draw [style=bold edge] (3) to (0);
		\draw [style=bold edge] (4) to (0);
		\draw [style=bold edge] (1) to (5);
		\draw [style=bold edge] (1) to (6);
		\draw [style=bold edge] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ds12k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackoutline] (0) at (0, 5.25) {};
		\node [style=blackoutline] (1) at (0, -5.25) {};
		\node [style=blackoutline, label={left:$x$}] (2) at (-5, 2.5) {};
		\node [style=blackoutline, label={left:$y$}] (3) at (-5, -2.5) {};
		\node [style=blackoutline] (4) at (5, 2.5) {};
		\node [style=blackoutline] (5) at (5, -2.5) {};
		\node [style=none] (6) at (-5.25, 0) {1};
		\node [style=none] (7) at (-3, -3.75) {2};
		\node [style=none] (8) at (-2, 4.25) {3};
		\node [style=none] (9) at (1.00, 2.5) {4};
		\node [style=none] (10) at (1, -0.5) {$2k+3$};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (2) to (3);
		\draw [style=bold edge] (3) to (1);
		\draw [style=bold edge] (2) to (0);
		\draw [style=bold edge] (2) to (4);
		\draw [style=bold edge] (2) to (5);
		\draw [style=black dash 1] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {$x_r$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (-2.5, 4.75) {};
		\node [style=green dot] (4) at (1.25, -2.5) {};
		\node [style=green dot] (5) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=bold edge] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackoutline, label={above:$x$}] (0) at (0, 4.75) {};
		\node [style=blackoutline, label={below:$y_1$}] (1) at (-3.25, -4) {};
		\node [style=blackoutline, label={below:$y_2$}] (2) at (3.25, -4) {};
		\node [style=blackoutline, label={right:$x_2$}] (3) at (4.75, 1.5) {};
		\node [style=blackoutline, label={left:$x_1$}] (4) at (-4.75, 1.5) {};
		\node [style=blackoutline, label={below:$y$}] (5) at (0, 0) {};
		\node [style=none] (6) at (0.1, 0.75) {1};
		\node [style=none] (7) at (-1, 0.25) {2};
		\node [style=none] (8) at (-0.80, -1.00) {3};
		\node [style=none] (9) at (0.80, -1.00) {4};
		\node [style=none] (10) at (1, .25) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (0) to (5);
		\draw [style=bold edge] (5) to (3);
		\draw [style=bold edge] (5) to (2);
		\draw [style=bold edge] (5) to (1);
		\draw [style=bold edge] (4) to (5);
		\draw [style=black dash 1] (0) to (4);
		\draw [style=black dash 1] (0) to (3);
		\draw [style=little dots] (0) to (1);
		\draw [style=little dots] (0) to (2);
		\draw [style=grey edge 1] (4) to (3);
		\draw [style=grey edge 1] (4) to (2);
		\draw [style=grey edge 1] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k6v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackoutline, label={above:$v_6$}] (0) at (0, 5.25) {};
		\node [style=blackoutline, label={below:$v_3$}] (1) at (0, -5.25) {};
		\node [style=blackoutline, label={left:$v_1$}] (2) at (-5, 2.5) {};
		\node [style=blackoutline, label={left:$v_2$}] (3) at (-5, -2.5) {};
		\node [style=blackoutline, label={right:$v_5$}] (4) at (5, 2.5) {};
		\node [style=blackoutline, label={right:$v_4$}] (5) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bold edge] (2) to (5);
		\draw [style=black dash 1] (2) to (0);
		\draw [style=black dash 1] (0) to (5);
		\draw [style=black dash 1] (5) to (1);
		\draw [style=black dash 1] (1) to (2);
		\draw [style=grey edge 1] (5) to (4);
		\draw [style=grey edge 1] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

